A Critique of Kumar's "Necessary and Sufficient Condition for Satisfiability of a Boolean Formula in CNF and Its Implications on P versus NP problem."

In this paper, we analyze the argument made by Kumar in the technical report "Necessary and Sufficient Condition for Satisfiability of a Boolean Formula in CNF and Its Implications on P versus NP problem." The paper claims to present a polynomial-time algorithm that decides CNF-SAT. We show that the paper's analysis is flawed and that the fundamental underpinning of its algorithm requires an exponential number of steps on infinitely many inputs.

==> includes/pruneone.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[-latex, auto, node distance =4 cm and 5cm, on grid,
		semithick,
		state/.style ={circle, draw, black, text=black, minimum width =1 cm},
		leaf/.style ={rectangle, draw, white, text=black, minimum width =1 
			cm}]
		\node [state] (root) at (0, 10) {\small{root}};
		\node [state] (A) at (0, 8) {$x_1$};
		\node [leaf] (C) at (2, 6) {$\{x_1\}$};
		\node[leaf] (empty) at (-0.5, 9) {\textit{false}};
		\draw (root) to (A); 
		\draw (A) -- (C) node [midway] {$x_1$};
	\end{tikzpicture}
\end{document}

==> includes/prunetwo.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[-latex, auto, node distance =4 cm and 5cm, on grid,
		semithick,
		state/.style ={circle, draw, black, text=black, minimum width =1 cm},
		leaf/.style ={rectangle, draw, white, text=black, minimum width =1 
			cm}]
		\node [state] (root) at (0, 10) {\small{root}};
		\node [state] (A) at (0, 8) {$x_1$};
		\node [state] (C) at (2, 6) {$x_2$};
		\node [leaf] (CR) at (3, 4) {$\{x_1, x_2\}$};
		\node[leaf] (empty) at (-0.5, 9) {\textit{false}};
		\draw (root) to (A); 
		\draw (A) -- (C) node [midway] {$x_1$};
		\draw (C) -- (CR) node [midway] {$x_2$};
	\end{tikzpicture}
\end{document}

==> includes/reprone.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[-latex, auto, node distance =4 cm and 5cm, on grid,
		semithick,
		state/.style ={circle, draw, black, text=black, minimum width =1 cm},
		leaf/.style ={rectangle, draw, white, text=black, minimum width =1 
		cm}]
		\node [state] (root) at (0, 10) {\small{root}};
		\node [state] (A) at (0, 8) {$x_1$};
		\node [leaf] (B) at (-2, 6) {$\{\overline{x_1}\}$};
		\node [leaf] (C) at (2, 6) {$\{x_1\}$};
		\node[leaf] (empty) at (-0.5, 9) {\textit{false}};
		\draw (root) to (A); 
		\draw (A) -- (B) node [midway, above] 
		{\hspace{-2.2em}$\overline{x_1}$};
		\draw (A) -- (C) node [midway] {$x_1$};
	\end{tikzpicture}
\end{document}

==> includes/reprtwo.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[-latex, auto, node distance =4 cm and 5cm, on grid,
		semithick,
		state/.style ={circle, draw, black, text=black, minimum width =1 cm},
		leaf/.style ={rectangle, draw, white, text=black, minimum width =1 
		cm}]
		\node [state] (root) at (0, 10) {\small{root}};
		\node [state] (A) at (0, 8) {$x_1$};
		\node [state] (C) at (2, 6) {$x_2$};
		\node [leaf] (CL) at (1, 4) {$\{x_1, \overline{x_2}\}$};
		\node [leaf] (CR) at (3, 4) {$\{x_1, x_2\}$};
		\node[leaf] (empty) at (-0.5, 9) {\textit{false}};
		\draw (root) to (A); 
		\draw (A) -- (C) node [midway] {$x_1$};
		\draw (C) -- (CL) node [midway, above] 
		{\hspace{-2.2em}$\overline{x_2}$};
		\draw (C) -- (CR) node [midway] {$x_2$};
	\end{tikzpicture}
\end{document}
